Reasoning in complex environments with the SelectScript declarative language

SelectScript is an extendable, adaptable, and declarative domain-specific language aimed at information retrieval from simulation environments and robotic world models in an SQL-like manner. In this work we have extended the language in two directions. First, we have implemented hierarchical queries; second, we improve efficiency enabling manual design space exploration on different "search" strategies. We demonstrate the applicability of such extensions in two application problems; the basic language concepts are explained by solving the classical problem of the Towers of Hanoi and then a common path planning problem in a complex 3D environment is implemented.

==> pic/graph.pgf <==
\begin{tikzpicture}[node distance=1.cm, thick, font=\footnotesize]

  \tikzstyle{every state}=[draw=black,inner sep = 2pt, minimum size=3]

  \node[initial,state] (aa) {$aa$};
  \node[state] (ba) [below right of=aa] {$ba$};
  \node[state] (ca) [below left   of=aa] {$ca$};

  \node[state] (bc) [below right of=ba] {$bc$};
  \node[accepting, state] (cc) [below right of=bc] {$cc$};

  \node[state] (ac) [below left  of=bc] {$ac$};
  \node[state] (cb) [below left  of=ca] {$cb$};
  \node[state] (bb) [below left  of=cb] {$bb$};
  \node[state] (ab) [below right of=cb] {$ab$};


  \draw (aa)  -- (ba);
  \draw (aa)  -- (ca);
  \draw (ba)  -- (ca);
  \draw (ca)  -- (cb);
  \draw (cb)  -- (bb);
  \draw (ab)  -- (bb);
  \draw (cb)  -- (ab);
  \draw (bc)  -- (ac);
  \draw (cc)  -- (ac);
  \draw (ac)  -- (ab);
  \draw (ba)  -- (bc);
  \draw (bc)  -- (cc);
\end{tikzpicture}

==> pic/table.pgf <==
\tikzset{
    table nodes/.style={
        rectangle,
        draw=black,
        align=center,
        minimum height=4.4mm,
        text depth=-0.4ex,
        text height=1.ex,
        inner xsep=0pt,
        outer sep=0pt
    },      
    table/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={
            table nodes
        },
        execute at empty cell={\node[draw=none]{};}
    }
}

\begin{tikzpicture}[node distance=1.cm, thick, font=\footnotesize]


\matrix (first) at (0,0) [table, text width=7mm, name=table]
{
$aa$ & $ca$ & $cb$ & $bb$ \\
$aa$ & $ca$ & $cb$ & $ab$ \\
$aa$ & $ca$ & $ba$ & $bc$ \\
$aa$ & $ba$ & $ca$ & $cb$ \\
$aa$ & $ba$ & $bc$ & $ac$ \\
$aa$ & $ba$ & $bc$ & \underline{$cc$}  \\
};

\end{tikzpicture}
